HelixTrack: Event-Based Tracking and RPM Estimation of Propeller-like Objects

Safety-critical perception for unmanned aerial vehicles and rotating machinery requires microsecond-latency tracking of fast, periodic motion under egomotion and strong distractors. Frame-based and event-based trackers drift or break on propellers because periodic signatures violate their smooth-motion assumptions. We tackle this gap with HelixTrack, a fully event-driven method that jointly tracks propeller-like objects and estimates their rotations per minute (RPM). Incoming events are back-warped from the image plane into the rotor plane via a homography estimated on the fly. A Kalman Filter maintains instantaneous estimates of phase. Batched iterative updates refine the object pose by coupling phase residuals to geometry. To our knowledge, no public dataset targets joint tracking and RPM estimation of propeller-like objects. We therefore introduce the Timestamped Quadcopter with Egomotion (TQE) dataset with 13 high-resolution event sequences, containing 52 rotating objects in total, captured at distances of 2 m / 4 m, with increasing egomotion and microsecond RPM ground truth. On TQE, HelixTrack processes full-rate events (approx. 11.8x real time) faster than real time and microsecond latency. It consistently outperforms per-event and aggregation-based baselines adapted for RPM estimation.

==> fig/cvpr2026_l/cvpr2026_l.tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cvpr2026_l.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{558.72001648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cvpr2026_l_img.pdf}}%
    \put(0.03,0.47){$\mathbf{z}$}%
    %\put(0.0328925,0.13953231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small\(
%\mathbf{z} \;\sim\; \mathbf{H}(\mathbf{q})\,[\mathbf{u};1]\)}}}%
    %\put(0.0328925,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small pose $\mathbf{H}$: Gauss-Newton}}}%
    %\put(0.0328925,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small$(\mathbf{H}+\lambda\mathbf{I})\Delta\mathbf{q}=-\mathbf{g},$}}}%
    %\put(0.0328925,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small$\mathbf{q} \leftarrow \mathbf{q} + \Delta\mathbf{q}.$}}}%
    \put(0.95,0.47){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\mathbf{u}$}}}%
    \put(0.70,0.07){\color[rgb]{1.0,0.647,0}$r =1$}%
    \put(0.67,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\red{$r_\text{in}$}}}}%
    \put(0.48,0.42){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\red{$r_\text{out}$}}}}%
    %\put(0.48,0.03){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small phase $\mathbf{\phi}$: Extended Kalman filter}}}%
    %\put(0.48,-0.01){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\small $
%\mathbf{x}_t\!=\!\mathbf{x}_{t-1}\!-\!\mathbf{K}\,\text{wrap}_\pi\!\big(\phi_\text{eff}\!-\!h(\mathbf{u})\big).
%$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cvpr2026_l_img.pdf}}%
  \end{picture}%
\endgroup%


==> fig/init_ablation/init_ablation.tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'init_ablation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54999998)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{init_ablation_img.pdf}}%
    \put(0.08840265,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{init_ablation_img.pdf}}%
    \put(0.18455986,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{init_ablation_img.pdf}}%
    \put(0.27040893,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{init_ablation_img.pdf}}%
    \put(0.35625797,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{init_ablation_img.pdf}}%
    \put(0.44210702,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{init_ablation_img.pdf}}%
    \put(0.52469182,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{init_ablation_img.pdf}}%
    \put(0.60023272,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{init_ablation_img.pdf}}%
    \put(0.68608177,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{init_ablation_img.pdf}}%
    \put(0.77193084,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{init_ablation_img.pdf}}%
    \put(0.85777989,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{init_ablation_img.pdf}}%
    \put(0.93332079,0.053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.36728441,0.0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ablation amount (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{init_ablation_img.pdf}}%
    \put(0.00592593,0.10501433){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04747323,0.11742029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{init_ablation_img.pdf}}%
    \put(0.00592593,0.29079879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04747323,0.30320475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{init_ablation_img.pdf}}%
    \put(0.00592593,0.47688707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}%
    \put(0.04747323,0.48929303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{init_ablation_img.pdf}}%
    \put(0.42623624,0.49070221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RPM ablation (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{init_ablation_img.pdf}}%
    \put(0.42623624,0.44314001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pose ablation (\%)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{init_ablation_img.pdf}}%
    \put(0.42623624,0.39557779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}scale ablation (\%)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> fig/picto.tex <==
\centering
\begingroup%
  \makeatletter%
  % --- Inkscape-style safety shims (match your example) ---
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  % --- normalized coordinate system based on the line width ---
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\linewidth}%
    \ifx\svgscale\undefined\relax\else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%

  % =========================================================
  % Three icons in a single picture: Level 1, 2, 3 (left→right)
  % Sizes/positions are normalized to \unitlength
  % =========================================================
  \begin{picture}(1,0.285333)% width=1*\unitlength, height=0.285333*\unitlength
    \lineheight{1}%

    % ---------------------- Icon 1 (level 1) ----------------------
    % Rounded black square (built from two rectangles + four discs)
    \put(0.052667,0.016){\color{black}\rule{0.228\unitlength}{0.253333\unitlength}}% core vertical
    \put(0.04,0.028667){\color{black}\rule{0.253333\unitlength}{0.228\unitlength}}% core horizontal
    \put(0.052667,0.028667){\color{black}\circle*{0.025333}}% corner 1
    \put(0.280667,0.028667){\color{black}\circle*{0.025333}}% corner 2
    \put(0.280667,0.256667){\color{black}\circle*{0.025333}}% corner 3
    \put(0.052667,0.256667){\color{black}\circle*{0.025333}}% corner 4

    % Lens: white ring (outer) + black fill (inner)
    \put(0.166667,0.142667){\color{white}\circle*{0.131733}}% white border
    \put(0.166667,0.142667){\color{black}\circle*{0.100117}}% black lens

    % Egomotion (level 1): one zig-zag per side
    \linethickness{0.002\unitlength}
    % Left zig-zag (vertical) built from alternating 45° segments
    \multiput(0.0704,0.041333)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.095733,0.066667)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    % Right zig-zag (mirrored)
    \multiput(0.262933,0.041333)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.2376,0.066667)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}

    % ---------------------- Icon 2 (level 2) ----------------------
    % Rounded black square
    \put(0.386,0.016){\color{black}\rule{0.228\unitlength}{0.253333\unitlength}}% core vertical
    \put(0.373333,0.028667){\color{black}\rule{0.253333\unitlength}{0.228\unitlength}}% core horizontal
    \put(0.386,0.028667){\color{black}\circle*{0.025333}}% corner 1
    \put(0.614,0.028667){\color{black}\circle*{0.025333}}% corner 2
    \put(0.614,0.256667){\color{black}\circle*{0.025333}}% corner 3
    \put(0.386,0.256667){\color{black}\circle*{0.025333}}% corner 4

    % Lens
    \put(0.5,0.142667){\color{white}\circle*{0.131733}}% white border
    \put(0.5,0.142667){\color{black}\circle*{0.100117}}% black lens

    % Egomotion (level 2): two zig-zags per side
    \linethickness{0.002\unitlength}
    % Left pair
    \multiput(0.403733,0.041333)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.429067,0.066667)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.397147,0.041333)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.42248,0.066667)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    % Right pair
    \multiput(0.596267,0.041333)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.570933,0.066667)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.602853,0.041333)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.57752,0.066667)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}

    % ---------------------- Icon 3 (level 3) ----------------------
    % Rounded black square
    \put(0.719333,0.016){\color{black}\rule{0.228\unitlength}{0.253333\unitlength}}% core vertical
    \put(0.706667,0.028667){\color{black}\rule{0.253333\unitlength}{0.228\unitlength}}% core horizontal
    \put(0.719333,0.028667){\color{black}\circle*{0.025333}}% corner 1
    \put(0.947333,0.028667){\color{black}\circle*{0.025333}}% corner 2
    \put(0.947333,0.256667){\color{black}\circle*{0.025333}}% corner 3
    \put(0.719333,0.256667){\color{black}\circle*{0.025333}}% corner 4

    % Lens
    \put(0.833333,0.142667){\color{white}\circle*{0.131733}}% white border
    \put(0.833333,0.142667){\color{black}\circle*{0.100117}}% black lens

    % Egomotion (level 3): three zig-zags per side
    \linethickness{0.002\unitlength}
    % Left triple
    \multiput(0.737067,0.041333)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.7624,0.066667)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.73048,0.041333)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.755813,0.066667)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.723893,0.041333)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.749227,0.066667)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}

    % Right triple
    \multiput(0.9296,0.041333)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.904267,0.066667)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.936187,0.041333)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.910853,0.066667)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}
    \multiput(0.942773,0.041333)(0,0.050667){4}{\color{white}\line(-1,1){0.025333}}
    \multiput(0.91744,0.066667)(0,0.050667){4}{\color{white}\line(1,1){0.025333}}

  \end{picture}%
\endgroup%


==> fig/tqe/tqe.tex <==
\centering
\begingroup%
  \makeatletter%
  % --- Inkscape-style safety shims (match your example) ---
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  % --- normalized coordinate system based on the line width ---
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\linewidth}%
    \ifx\svgscale\undefined\relax\else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%

  % ----- layout parameters -----
  % X positions (five columns). Using 0.2 steps leaves tiny gaps, as in your tabular.
  \def\xA{0.00}\def\xB{0.20}\def\xC{0.40}\def\xD{0.60}\def\xE{0.80}
  % Y positions (two rows + labels) — adjust to taste
  \def\rowAY{0.113}   % first image row
  \def\labAY{0.135}  % label under first row
  \def\rowBY{0.0}   % second image row
  \def\labBY{0.02}  % label under second row
  % Image width matches your original 0.1975\linewidth
  \def\imgw{.1975\unitlength}

  \begin{picture}(1,0.224)% width=1*\unitlength, height ~0.32*\unitlength
    \lineheight{1}%

    % --- full-width black bar across the figure ---
    \def\barH{0.228\unitlength}
    \def\barY{-0.002\unitlength}
    \put(-0.002,\barY){\rule{1.0015\unitlength}{\barH}}

    % -------- Row 1: M_ego = 1 --------
    \put(\xA,\rowAY){\includegraphics[width=\imgw]{img/dist2_rec1_11000000.png}}%
    \put(\xB,\rowAY){\includegraphics[width=\imgw]{img/dist2_rec1_12000000.png}}%
    \put(\xC,\rowAY){\includegraphics[width=\imgw]{img/dist2_rec1_13000000.png}}%
    \put(\xD,\rowAY){\includegraphics[width=\imgw]{img/dist2_rec1_14000000.png}}%
    \put(\xE,\rowAY){\includegraphics[width=\imgw]{img/dist2_rec1_15000000.png}}%
    % Row-1 label (left-aligned, like \multicolumn{5}{l}{...})
    \put(0.01,0.115){\color{white}\rule{0.08\unitlength}{0.023\unitlength}}
    \put(0.01,\labAY){\makebox(0,0)[lt]{$M_\text{ego}=1$}}%

    % -------- Row 2: M_ego = 7 --------
    \put(\xA,\rowBY){\includegraphics[width=\imgw]{img/dist2_rec7_24000000.png}}%
    \put(\xB,\rowBY){\includegraphics[width=\imgw]{img/dist2_rec7_25000000.png}}%
    \put(\xC,\rowBY){\includegraphics[width=\imgw]{img/dist2_rec7_26000000.png}}%
    \put(\xD,\rowBY){\includegraphics[width=\imgw]{img/dist2_rec7_27000000.png}}%
    \put(\xE,\rowBY){\includegraphics[width=\imgw]{img/dist2_rec7_28000000.png}}%
    % Row-2 label
    \put(0.01,0.0){\color{white}\rule{0.08\unitlength}{0.023\unitlength}}    
    \put(0.01,\labBY){\makebox(0,0)[lt]{$M_\text{ego}=7$}}%

    \put(0.005,0.205){\color{white}\rule{0.19\unitlength}{0.018\unitlength}}
    \put(0.01,0.22){\makebox(0,0)[lt]{\footnotesize$00\!:\!00,\!000-00\!:\!00,\!010\ \mathrm{s}$}}%
    \put(0.205,0.205){\color{white}\rule{0.19\unitlength}{0.018\unitlength}}
    \put(0.21,0.22){\makebox(0,0)[lt]{\footnotesize$00\!:\!01,\!000-00\!:\!01,\!010\ \mathrm{s}$}}%
    \put(0.405,0.205){\color{white}\rule{0.19\unitlength}{0.018\unitlength}}
    \put(0.41,0.22){\makebox(0,0)[lt]{\footnotesize$00\!:\!02,\!000-00\!:\!02,\!010\ \mathrm{s}$}}%
    \put(0.605,0.205){\color{white}\rule{0.19\unitlength}{0.018\unitlength}}
    \put(0.61,0.22){\makebox(0,0)[lt]{\footnotesize$00\!:\!03,\!000-00\!:\!03,\!010\ \mathrm{s}$}}%
    \put(0.805,0.205){\color{white}\rule{0.19\unitlength}{0.018\unitlength}}
    \put(0.81,0.22){\makebox(0,0)[lt]{\footnotesize$00\!:\!04,\!000-00\!:\!04,\!010\ \mathrm{s}$}}%
  \end{picture}%
\endgroup%

==> fig/tracklets_img/tracklets_img.tex <==
\centering
\begingroup%
  \makeatletter%
  % --- Inkscape-style safety shims (match your example) ---
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  % --- normalized coordinate system based on the line width ---
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{\linewidth}%
    \ifx\svgscale\undefined\relax\else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%

  % ----- layout parameters -----
  % X positions (five columns). Using 0.2 steps leaves tiny gaps, as in your tabular.
  \def\xA{0.00}\def\xB{0.20}\def\xC{0.40}\def\xD{0.60}\def\xE{0.80}
  % Y positions (two rows + labels) — adjust to taste
  \def\rowAY{0.113}   % first image row
  \def\labAY{0.135}  % label under first row
  \def\rowBY{0.0}   % second image row
  \def\labBY{0.021}  % label under second row
  \def\labBYY{0.105}  % label under second row
  % Image width matches your original 0.1975\linewidth
  \def\imgw{.1975\unitlength}

  \begin{picture}(1,0.113)% width=1*\unitlength, height ~0.32*\unitlength
    \lineheight{1}%

    % --- full-width black bar across the figure ---
    \def\barH{0.115\unitlength}
    \def\barY{-0.002\unitlength}
    \put(-0.002,\barY){\rule{1.0015\unitlength}{\barH}}

    % -------- Row 2: M_ego = 7 --------
    \put(\xA,\rowBY){\includegraphics[width=\imgw]{img/helixtrack_final_states/dist2_rec1.h5.png}}%
    \put(\xB,\rowBY){\includegraphics[width=\imgw]{img/helixtrack_final_states/dist2_rec2.h5.png}}%
    \put(\xC,\rowBY){\includegraphics[width=\imgw]{img/helixtrack_final_states/dist4_rec1.h5.png}}%
    \put(\xD,\rowBY){\includegraphics[width=\imgw]{img/helixtrack_final_states/dist4_rec2.h5.png}}%
    \put(\xE,\rowBY){\includegraphics[width=\imgw]{img/helixtrack_final_states/dist4_rec4.h5.png}}%
    % Row label
    %\put(0.01,0.0){\color{white}\rule{0.08\unitlength}{0.023\unitlength}}    
    \put(0.01,\labBY){\makebox(0,0)[lt]{$M_\text{ego}=1$}}%
    \put(0.01,\labBYY){\makebox(0,0)[lt]{$d=2\;\mathrm{m}$}}%
    \put(0.21,\labBY){\makebox(0,0)[lt]{$M_\text{ego}=2$}}%
    \put(0.21,\labBYY){\makebox(0,0)[lt]{$d=2\;\mathrm{m}$}}%
    \put(0.41,\labBY){\makebox(0,0)[lt]{$M_\text{ego}=1$}}%
    \put(0.41,\labBYY){\makebox(0,0)[lt]{$d=4\;\mathrm{m}$}}%
    \put(0.61,\labBY){\makebox(0,0)[lt]{$M_\text{ego}=2$}}%
    \put(0.61,\labBYY){\makebox(0,0)[lt]{$d=4\;\mathrm{m}$}}%
    \put(0.81,\labBY){\makebox(0,0)[lt]{$M_\text{ego}=4$}}%
    \put(0.81,\labBYY){\makebox(0,0)[lt]{$d=4\;\mathrm{m}$}}%
  \end{picture}%
\endgroup%
